Loss-aware distributionally robust optimization via trainable optimal transport ambiguity sets

Optimal-Transport Distributionally Robust Optimization (OT-DRO) robustifies data-driven decision-making under uncertainty by capturing the sampling-induced statistical error via optimal transport ambiguity sets. The standard OT-DRO pipeline consists of a two-step procedure, where the ambiguity set is first designed and subsequently embedded into the downstream OT-DRO problem. However, this separation between uncertainty quantification and optimization might result in excessive conservatism. We introduce an end-to-end pipeline to automatically learn decision-focused ambiguity sets for OT-DRO problems, where the loss function informs the shape of the optimal transport ambiguity set, leading to less conservative yet distributionally robust decisions. We formulate the learning problem as a bilevel optimization program and solve it via a hypergradient-based method. By leveraging the recently introduced nonsmooth conservative implicit function theorem, we establish convergence to a critical point of the bilevel problem. We present experiments validating our method on standard portfolio optimization and linear regression tasks.

==> figures/sketch.tex <==
\begin{tikzpicture}[scale=0.8]  % Adjust scale if necessary

    % Draw the circle (B_init)
    \draw[very thick, myviolet, fill, fill opacity = 0.2] (0,0) circle (1.75);

    % Draw the ellipse (B_final)
    \draw[very thick, myorange, rotate around={45:(0,0)}, fill, fill opacity = 0.275] (0,0) ellipse (1 and 3);

    % Reference point P_ref
    \filldraw (0,0) circle (2.5pt);
    \node[below,yshift=-2pt] at (0,0) {$\hat{\mathbb{P}}$};

    % True point P_true
    \filldraw (-1,1) circle (2.5pt);
    \node[below,yshift=-2pt] at (-1,1) {$\mathbb{P}$};

    % Labels for the sets
    \node[myviolet] at (0.55,2.1) {$\mathcal{A}_{\theta_1}$};
    \node[myorange] at (0.85,-2.5) {$\mathcal{A}_{\theta_2}$};

    % Arrows indicating transformation
    \draw[->, dashed, very thick] (1.3,1.3) -- node[pos=1,above right, xshift=-20pt] {$\uparrow \ell$} (2.15,2.15);
    \draw[->, dashed, very thick] (-1.3,-1.3) -- node[pos=0.6,above left] {$\downarrow \ell$} (-2,-2);

    % crosses
    \draw (0.7,0.7) node[ultra thick,cross=4pt,rotate=45,myred] {};
    \draw (1.225,1.225) node[ultra thick,cross=4pt,rotate=45,myblue] {};

\end{tikzpicture}
